Improved Dominance Filtering for Unions and Minkowski Sums of Pareto Sets

A key task in multi-objective optimization is to compute the Pareto subset or frontier $P$ of a given $d$-dimensional objective space $F$; that is, a maximal subset $P\subseteq F$ such that every element in $P$ is not-dominated (it is not worse in all criteria) by any element in $F$. This process, called dominance-filtering, often involves handling objective spaces derived from either the union or the Minkowski sum of two given partial objective spaces which are Pareto sets themselves, and constitutes a major bottleneck in several multi-objective optimization techniques. In this work, we introduce three new data structures, ND$^{+}$-trees, QND$^{+}$-trees and TND$^{+}$-trees, which are designed for efficiently indexing non-dominated objective vectors and performing dominance-checks. We also devise three new algorithms that efficiently filter out dominated objective vectors from the union or the Minkowski sum of two Pareto sets. An extensive experimental evaluation on both synthetically generated and real-world data sets reveals that our new algorithms outperform state-of-art techniques for dominance-filtering of unions and Minkowski sums of Pareto sets, and scale well w.r.t. the number of $d\ge 3$ criteria and the sets' sizes.

==> (inline-0) <==
\begin{tabular}{|r|rrrrrrrrrr|}
	\hline
	\rowcolor{gray!50!white}
	\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Sum Size ($\mathbf{d=3}$, RW)}} \\ %\cline{2-11}
	\rowcolor{gray!25!white}
	& \textbf{10k} & \textbf{40k} & \textbf{90k} & \textbf{160k} & \textbf{250k} & \textbf{360k} & \textbf{490k} & \textbf{640k} & \textbf{810k} & \textbf{1M} \\ \hline
	NonDomDC        & 0.010 & 0.035 & 0.079 & 0.157 & 0.251 & 0.399 & 0.575 & 0.851 & 1.135 & 1.465 \\
	PlainSPND         & 0.023 & 0.097 & 0.239 & 0.409 & 0.655 & 0.988 & 1.372 & 1.825 & 2.301 & 2.710 \\
	BatchedSPND     & 0.026 & 0.147 & 0.449 & 0.604 & 1.174 & 1.777 & 2.603 & 3.051 & 4.133 & 5.985 \\
	Doubling(Tree) & 0.036 & 0.163 & 0.385 & 0.749 & 1.230 & 1.843 & 2.614 & 3.499 & 4.369 & 5.409 \\
	Doubling(Filter) & 0.024 & 0.099 & 0.233 & 0.457 & 0.736 & 1.125 & 1.605 & 2.173 & 2.755 & 3.373 \\
	LimMem          & 0.013 & 0.050 & 0.113 & 0.209 & 0.334 & 0.514 & 0.745 & 1.061 & 1.384 & 1.740 \\ \hline
	\textbf{PreND} & 0.006 & 0.024 & 0.061 & 0.137 & 0.206 & 0.367 & 0.500 & 0.811 & 0.956 & 1.111 \\
	\textbf{PreQND} & 0.006 & 0.024 & 0.060 & 0.138 & 0.205 & 0.361 & 0.503 & 0.813 & 0.961 & 1.132 \\
	\textbf{PreTND} & 0.006 & 0.024 & 0.061 & 0.139 & 0.209 & 0.368 & 0.510 & 0.826 & 0.979 & 1.144 \\
	\textbf{PlainNDred} & \textbf{0.005} & \textbf{0.022} & \textbf{0.057} & \textbf{0.129} & 0.201 & 0.349 & \textbf{0.478} & 0.753 & 0.926 & 1.114 \\
	\textbf{PlainQNDred} & \textbf{0.005} & \textbf{0.022} & \textbf{0.057} & \textbf{0.129} & \textbf{0.200} & \textbf{0.344} & 0.480 & \textbf{0.742} & \textbf{0.906} & \textbf{1.104} \\
	\textbf{PlainTNDred} & \textbf{0.005} & \textbf{0.022} & 0.058 & 0.139 & 0.204 & 0.355 & 0.484 & 0.763 & 0.939 & 1.139 \\
	\hline
	\end{tabular}
	\end{small}
	
	\vspace{1em}
	
	% 5D Data
	\begin{small}
	\begin{tabular}{|r|rrrrrrrrrr|}
	\hline
	\rowcolor{gray!50!white}
	\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Sum Size ($\mathbf{d=5}$, RW)}} \\
	\rowcolor{gray!25!white}
	& \textbf{10k} & \textbf{40k} & \textbf{90k} & \textbf{160k} & \textbf{250k} & \textbf{360k} & \textbf{490k} & \textbf{640k} & \textbf{810k} & \textbf{1M} \\ \hline
	NonDomDC        & 0.019 & 0.070 & 0.167 & 0.350 & 0.588 & 1.015 & 1.582 & 2.492 & 3.727 & 4.995 \\
	PlainSPND        & 0.024 & 0.086 & 0.239 & 0.431 & 0.609 & 0.982 & 1.230 & 1.652 & 2.052 & 2.430 \\
	BatchedSPND     & 0.022 & 0.109 & 0.329 & 0.496 & 1.051 & 1.424 & 1.684 & 2.419 & 3.079 & 3.972 \\
	Doubling(Tree) & 0.035 & 0.152 & 0.366 & 0.692 & 1.093 & 1.693 & 2.231 & 3.082 & 3.845 & 4.808 \\
	Doubling(Filter) & 0.026 & 0.107 & 0.244 & 0.453 & 0.721 & 1.093 & 1.486 & 1.953 & 2.755 & 3.373 \\
	LimMem          & 0.024 & 0.089 & 0.206 & 0.412 & 0.702 & 1.141 & 1.789 & 2.685 & 3.984 & 5.379 \\ \hline
	\textbf{PreND} & 0.006 & 0.023 & \textbf{0.057} & \textbf{0.128} & \textbf{0.158} & 0.316 & \textbf{0.325} & \textbf{0.660} & 0.693 & \textbf{0.683} \\
	\textbf{PreQND}          & 0.006 & 0.024 & 0.059 & 0.130 & 0.176 & 0.314 & 0.334 & 0.666 & 0.693 & 0.699 \\
	\textbf{PreTND}          & 0.006 & 0.024 & 0.059 & 0.130 & 0.177 & \textbf{0.312} & 0.329 & 0.674 & \textbf{0.692} & 0.697 \\
	\textbf{PlainNDred}       & \textbf{0.005} & \textbf{0.022} & 0.059 & 0.131 & 0.177 & 0.326 & 0.383 & 0.692 & 0.757 & 0.818 \\
	\textbf{PlainQNDred}      & \textbf{0.005} & \textbf{0.022} & 0.060 & 0.131 & 0.176 & 0.340 & 0.371 & 0.772 & 0.772 & 0.816 \\
	\textbf{PlainTNDred}      & \textbf{0.005} & \textbf{0.022} & 0.062 & 0.139 & 0.189 & 0.346 & 0.396 & 0.803 & 0.803 & 0.871 \\
	\hline
	\end{tabular}
\begin{tabular}{|r|rrrrrrrrrr|}
	\hline
	\rowcolor{gray!50!white}
	\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Union Size ($\mathbf{d=3}$, RW)}} \\
	\rowcolor{gray!25!white}
	& \textbf{20k} & \textbf{40k} & \textbf{60k} & \textbf{80k} & \textbf{100k} & \textbf{120k} & \textbf{140k} & \textbf{160k} & \textbf{180k} & \textbf{200k} \\ \hline
	NonDomDC        & 0.105 & 0.318 & 0.609 & 1.062 & 1.464 & 1.857 & 2.277 & 2.672 & 3.211 & 3.478 \\
	FilterX2        & 0.089 & 0.249 & 0.482 & 0.850 & 1.236 & 1.736 & 2.250 & 3.303 & 4.585 & 5.761 \\
	FilterSym       & 0.082 & 0.266 & 0.513 & 0.751 & 1.078 & 1.518 & 1.882 & 2.747 & 3.685 & 4.689 \\
	PlainSPND        & 0.391 & 1.013 & 1.749 & 2.616 & 3.480 & 4.511 & 5.696 & 7.393 & 8.974 & 10.51 \\
	PruneSPND       & 0.060 & 0.130 & 0.242 & 0.349 & 0.449 & 0.569 & 0.770 & 0.989 & 1.309 & 1.464 \\ \hline
	\textbf{PreND }          & 0.030 & 0.068 & 0.097 & 0.142 & 0.182 & 0.231 & 0.335 & 0.444 & 0.540 & 0.629 \\
	\textbf{PreQND}          & 0.027 & 0.061 & \textbf{0.087} & \textbf{0.128} & \textbf{0.166} & \textbf{0.213} & \textbf{0.305} & 0.406 & 0.505 & 0.590 \\
	\textbf{PreTND}          & 0.029 & 0.065 & 0.094 & 0.137 & 0.178 & 0.221 & 0.318 & 0.432 & 0.525 & 0.615 \\
	\textbf{SymND }          & 0.042 & 0.094 & 0.136 & 0.204 & 0.253 & 0.317 & 0.470 & 0.605 & 0.738 & 0.819 \\
	\textbf{SymQND }         & 0.039 & 0.087 & 0.124 & 0.190 & 0.235 & 0.287 & 0.436 & 0.574 & 0.682 & 0.757 \\
	\textbf{SymTND }         & 0.043 & 0.096 & 0.140 & 0.208 & 0.258 & 0.322 & 0.476 & 0.612 & 0.732 & 0.815 \\
	\textbf{PlainNDred}       & 0.027 & 0.063 & 0.104 & 0.150 & 0.200 & 0.263 & 0.332 & 0.399 & 0.480 & 0.551 \\
	\textbf{PlainQNDred}      & \textbf{0.026} & \textbf{0.059} & 0.098 & 0.141 & 0.189 & 0.250 & 0.311 & \textbf{0.377} & \textbf{0.449} & \textbf{0.523} \\
	\textbf{PlainTNDred}      & 0.027 & 0.062 & 0.103 & 0.145 & 0.194 & 0.262 & 0.323 & 0.390 & 0.464 & 0.536 \\
	\hline
	\end{tabular}
	\end{small}
	\vspace{1em}
	
	% 5D Data
	\begin{small}
	\begin{tabular}{|r|rrrrrrrrrr|}
	\hline
	\rowcolor{gray!50!white}
	\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Union Size ($\mathbf{d=5}$, RW)}} \\
	\rowcolor{gray!25!white}
	& \textbf{20k} & \textbf{40k} & \textbf{60k} & \textbf{80k} & \textbf{100k} & \textbf{120k} & \textbf{140k} & \textbf{160k} & \textbf{180k} & \textbf{200k} \\ \hline
	NonDomDC        & 0.262 & 0.776 & 1.483 & 2.318 & 3.292 & 4.292 & 5.245 & 6.264 & 7.158 & 8.147 \\
	FilterX2        & 0.176 & 0.499 & 0.920 & 1.552 & 2.699 & 3.712 & 4.854 & 7.091 & 9.690 & 12.44 \\
	FilterSym       & 0.144 & 0.456 & 0.896 & 1.457 & 2.161 & 3.000 & 3.865 & 5.003 & 6.061 & 8.669 \\
	PlainSPND        & 0.508 & 1.366 & 2.409 & 3.663 & 5.018 & 6.703 & 8.079 & 10.11 & 11.884& 14.18 \\
	PruneSPND       & 0.110 & 0.280 & 0.512 & 0.766 & 1.053 & 1.483 & 1.773 & 2.500 & 2.977 & 3.866 \\ \hline
	\textbf{PreND}           & 0.036 & 0.083 & 0.129 & 0.203 & 0.265 & 0.331 & 0.447 & 0.551 & 0.616 & 0.705 \\
	\textbf{PreQND }         & 0.033 & 0.075 & 0.119 & 0.183 & \textbf{0.242} & \textbf{0.307} & 0.418 & 0.518 & 0.577 & \textbf{0.660} \\
	\textbf{PreTND}          & 0.034 & 0.078 & 0.124 & 0.192 & 0.256 & 0.325 & 0.433 & 0.537 & 0.599 & 0.681 \\
	\textbf{SymND}           & 0.050 & 0.120 & 0.195 & 0.306 & 0.421 & 0.549 & 0.688 & 0.903 & 1.058 & 1.278 \\
	\textbf{SymQND}          & 0.048 & 0.113 & 0.177 & 0.287 & 0.399 & 0.506 & 0.647 & 0.844 & 0.990 & 1.195 \\
	\textbf{SymTND }         & 0.051 & 0.121 & 0.191 & 0.302 & 0.413 & 0.531 & 0.672 & 0.877 & 1.029 & 1.247 \\
	\textbf{PlainNDred}       & 0.032 & 0.075 & 0.126 & 0.193 & 0.265 & 0.355 & 0.426 & 0.520 & 0.598 & 0.723 \\
	\textbf{PlainQNDred}      & \textbf{0.031} & \textbf{0.071} & \textbf{0.117} & \textbf{0.182} & 0.243 & 0.320 & \textbf{0.393} & \textbf{0.481} & \textbf{0.544} & 0.662 \\
	\textbf{PlainTNDred}      & 0.032 & 0.074 & 0.122 & 0.186 & 0.254 & 0.333 & 0.410 & 0.504 & 0.579 & 0.686 \\
	\hline
	\end{tabular}
\begin{tabular}{|r|rrrrrrrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Sum Size ($\mathbf{d=5}$, RWP)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{40k} & \textbf{90k} & \textbf{160k} & \textbf{250k} & \textbf{360k} & \textbf{490k} & \textbf{640k} & \textbf{810k} & \textbf{1M} \\ \hline
NonDomDC & 0.022 & 0.086 & 0.202 & 0.401 & 0.651 & 1.073 & 1.612 & 2.478 & 3.492 & 4.821 \\
PlainND & 0.026 & 0.095 & 0.228 & 0.437 & 0.671 & 1.009 & 1.313 & 1.892 & 2.415 & 2.985 \\
BatchedSPND & 0.023 & 0.122 & 0.264 & 0.634 & 0.865 & 1.420 & 1.754 & 2.921 & 3.604 & 5.000 \\
Doubling(Tree) & 0.035 & 0.162 & 0.374 & 0.699 & 1.117 & 1.719 & 2.320 & 3.223 & 4.119 & 5.046 \\
Doubling(Filter) & 0.027 & 0.112 & 0.267 & 0.504 & 0.801 & 1.206 & 1.639 & 2.198 & 2.756 & 3.463 \\
LimMem & 0.026 & 0.107 & 0.244 & 0.470 & 0.766 & 1.209 & 1.841 & 2.689 & 3.791 & 5.257 \\ \hline
\textbf{PreND} & \textbf{0.005} & 0.024 & \textbf{0.057} & 0.132 & \textbf{0.154} & \textbf{0.309} & \textbf{0.326} & \textbf{0.651} & 0.743 & \textbf{0.676} \\
\textbf{PreQND} & \textbf{0.005} & 0.025 & 0.059 & 0.134 & 0.160 & 0.318 & 0.332 & 0.685 & \textbf{0.730} & 0.698 \\
\textbf{PreTND} & \textbf{0.005} & 0.025 & 0.059 & \textbf{0.131} & 0.158 & 0.315 & 0.333 & 0.669 & 0.766 & 0.711 \\
\textbf{PlainNDred} & \textbf{0.005} & \textbf{0.023} & 0.061 & 0.135 & 0.176 & 0.332 & 0.384 & 0.721 & 0.836 & 0.855 \\
\textbf{PlainQNDred} & \textbf{0.005} & \textbf{0.023} & 0.062 & 0.139 & 0.183 & 0.337 & 0.388 & 0.725 & 0.818 & 0.860 \\
\textbf{PlainTNDred} & \textbf{0.005} & \textbf{0.023} & 0.063 & 0.140 & 0.182 & 0.350 & 0.402 & 0.746 & 0.845 & 0.890 \\
\hline
\end{tabular}
\end{small}
\vspace{1em}

% 5D Correlation Data
\begin{small}
\begin{tabular}{|r|rrrrrrrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Sum Size ($\mathbf{d=5}$, RWC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{40k} & \textbf{90k} & \textbf{160k} & \textbf{250k} & \textbf{360k} & \textbf{490k} & \textbf{640k} & \textbf{810k} & \textbf{1M} \\ \hline
NonDomDC & 0.018 & 0.055 & 0.126 & 0.250 & 0.423 & 0.691 & 1.081 & 1.617 & 2.352 & 3.381 \\
PlainND & 0.060 & 0.274 & 0.651 & 1.179 & 1.798 & 2.639 & 3.668 & 4.560 & 5.544 & 6.740 \\
BatchedSPND & 0.058 & 0.328 & 0.880 & 1.819 & 2.803 & 4.089 & 6.296 & 9.188 & 10.04 & 13.03 \\
Doubling(Tree) & 0.064 & 0.303 & 0.743 & 1.369 & 2.174 & 3.218 & 4.447 & 5.915 & 7.509 & 9.350 \\
Doubling(Filter) & 0.061 & 0.250 & 0.592 & 1.070 & 1.678 & 2.443 & 3.321 & 4.282 & 5.404 & 6.905 \\
LimMem & 0.025 & 0.086 & 0.182 & 0.329 & 0.531 & 0.853 & 1.270 & 1.846 & 2.621 & 3.701 \\ \hline
\textbf{PreND} & 0.008 & 0.035 & 0.088 & 0.181 & 0.282 & 0.438 & 0.599 & 0.828 & 1.048 & 1.313 \\
\textbf{PreQND} & 0.008 & 0.034 & 0.089 & 0.179 & 0.285 & 0.426 & \textbf{0.589} & 0.830 & 1.052 & 1.337 \\
\textbf{PreTND} & 0.008 & 0.035 & 0.087 & 0.184 & 0.282 & 0.437 & 0.604 & 0.830 & 1.055 & 1.335 \\
\textbf{PlainNDred} & \textbf{0.007} & 0.033 & 0.088 & 0.181 & 0.298 & 0.439 & 0.629 & 0.852 & 1.073 & 1.358 \\
\textbf{PlainQNDred} & \textbf{0.007} &\textbf{ 0.031} &\textbf{ 0.086} & \textbf{0.172} & \textbf{0.278} & \textbf{0.420} & 0.596 & \textbf{0.797} & \textbf{1.027} & \textbf{1.297} \\
\textbf{PlainTNDred} & \textbf{0.007} & 0.032 & \textbf{0.086} & 0.175 & 0.294 & 0.428 & 0.602 & 0.820 & 1.039 & 1.314 \\
\hline
\end{tabular}
\begin{tabular}{|r|rrrrrrrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Union Size ($\mathbf{d=5}$, RWP)}} \\
\rowcolor{gray!25!white}
& \textbf{20k} & \textbf{40k} & \textbf{60k} & \textbf{80k} & \textbf{100k} & \textbf{120k} & \textbf{140k} & \textbf{160k} & \textbf{180k} & \textbf{200k} \\ \hline
NonDomDC & 0.878 & 0.775 & 1.367 & 2.071 & 2.844 & 3.660 & 4.495 & 5.377 & 6.310 & 7.250 \\
FilterX2 & 0.669 & 0.622 & 1.081 & 1.667 & 2.285 & 2.992 & 3.719 & 4.524 & 5.359 & 6.306 \\
FilterSym & 0.603 & 0.709 & 1.368 & 2.219 & 3.215 & 4.083 & 5.113 & 6.220 & 7.468 & 8.635 \\
PlainSPND & 0.957 & 1.791 & 3.194 & 4.954 & 6.845 & 8.903 & 11.02 & 13.55 & 16.33 & 19.16 \\
PruneSPND & 0.195 & 0.347 & 0.609 & 0.910 & 1.233 & 1.702 & 2.091 & 2.958 & 3.603 & 4.533 \\ \hline
\textbf{PreND} & 0.096 & 0.113 & 0.186 & 0.297 & 0.405 & 0.514 & 0.698 & 0.805 & 0.894 & 1.084 \\
\textbf{PreQND} & 0.096 & \textbf{0.101} & \textbf{0.161} & \textbf{0.260} & \textbf{0.344} & \textbf{0.441} & \textbf{0.607} & \textbf{0.715} & \textbf{0.813} & \textbf{0.930} \\
\textbf{PreTND} & 0.112 & 0.109 & 0.180 & 0.285 & 0.379 & 0.480 & 0.659 & 0.763 & 0.839 & 0.986 \\
\textbf{SymND} & 0.143 & 0.151 & 0.229 & 0.361 & 0.482 & 0.625 & 0.774 & 0.976 & 1.182 & 1.498 \\
\textbf{SymQND} & 0.144 & 0.142 & 0.210 & 0.335 & 0.434 & 0.549 & 0.707 & 0.888 & 1.064 & 1.316 \\
\textbf{SymTND} & 0.146 & 0.150 & 0.226 & 0.358 & 0.464 & 0.592 & 0.758 & 0.954 & 1.158 & 1.445 \\
\textbf{PlainNDred} & 0.093 & 0.132 & 0.255 & 0.424 & 0.642 & 0.909 & 1.201 & 1.571 & 1.938 & 2.510 \\
\textbf{PlainQNDred} & \textbf{0.087} & 0.117 & 0.215 & 0.339 & 0.517 & 0.674 & 0.918 & 1.205 & 1.502 & 1.868 \\
\textbf{PlainTNDred} & 0.094 & 0.129 & 0.240 & 0.399 & 0.576 & 0.832 & 1.071 & 1.385 & 1.700 & 2.153 \\
\hline
\end{tabular}
\end{small}

\vspace{1em}

% 5D Correlation Data
\begin{small}
\begin{tabular}{|r|rrrrrrrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm} & \multicolumn{10}{c|}{\textbf{Union Size ($\mathbf{d=5}$, RWC)}} \\
\rowcolor{gray!25!white}
& \textbf{20k} & \textbf{40k} & \textbf{60k} & \textbf{80k} & \textbf{100k} & \textbf{120k} & \textbf{140k} & \textbf{160k} & \textbf{180k} & \textbf{200k} \\ \hline
NonDomDC & 0.699 & 1.225 & 0.816 & 1.200 & 1.596 & 1.966 & 2.376 & 2.753 & 3.102 & 3.517 \\
FilterX2 & 0.585 & 1.059 & 0.703 & 1.041 & 1.386 & 1.774 & 2.177 & 2.633 & 3.116 & 3.639 \\
FilterSym & 0.494 & 1.294 & 0.820 & 1.028 & 1.352 & 1.736 & 2.156 & 2.577 & 2.946 & 3.388 \\
PlainSPND & 0.980 & 2.335 & 3.050 & 4.618 & 6.311 & 8.246 & 10.15 & 12.55 & 14.72 & 17.68 \\
PruneSPND & 0.169 & 0.375 & 0.492 & 0.725 & 0.962 & 1.352 & 1.609 & 2.236 & 2.598 & 3.368 \\ \hline
\textbf{PreND} & 0.098 & 0.172 & 0.154 & 0.243 & 0.303 & 0.377 & 0.523 & 0.613 & 0.691 & 0.816 \\
\textbf{PreQND} & 0.099 & 0.173 & \textbf{0.136} & \textbf{0.211} & \textbf{0.269} & \textbf{0.335} & \textbf{0.465} & \textbf{0.552} & \textbf{0.612} & \textbf{0.741} \\
\textbf{PreTND} & 0.105 & 0.177 & 0.154 & 0.225 & 0.293 & 0.354 & 0.493 & 0.601 & 0.667 & 0.783 \\
\textbf{SymND} & 0.155 & 0.247 & 0.197 & 0.301 & 0.383 & 0.537 & 0.675 & 0.829 & 0.930 & 1.172 \\
\textbf{SymQND} & 0.158 & 0.244 & 0.185 & 0.288 & 0.359 & 0.486 & 0.621 & 0.795 & 0.874 & 1.092 \\
\textbf{SymTND} & 0.157 & 0.254 & 0.197 & 0.303 & 0.382 & 0.519 & 0.668 & 0.822 & 0.928 & 1.156 \\
\textbf{PlainNDred} & 0.097 & 0.163 & 0.178 & 0.281 & 0.371 & 0.495 & 0.622 & 0.769 & 0.894 & 1.085 \\
\textbf{PlainQNDred} & 0.086 & \textbf{0.160} & 0.153 & 0.240 & 0.312 & 0.430 & 0.534 & 0.653 & 0.761 & 0.941 \\
\textbf{PlainTNDred} & \textbf{0.085} & 0.162 & 0.165 & 0.261 & 0.354 & 0.481 & 0.584 & 0.720 & 0.848 & 1.024 \\
\hline
\end{tabular}
\begin{tabular}{|r|ccc|ccc|ccc|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{3}{c|}{\textbf{RW}}
& \multicolumn{3}{c|}{\textbf{RWP}}
& \multicolumn{3}{c|}{\textbf{RWC}} \\
\rowcolor{gray!25!white}
& Min & Avg & Max & Min & Avg & Max & Min & Avg & Max \\
\hline
PreND       & 1.1 & 2.2 & 3.8 & 2.9 & 3.6 & 4.4 & 1.4 & 1.8 & 2.6    \\
PreQND      & 1.0 & 2.2 & 3.7 & 2.8 & 3.6 & 4.3 & 1.4 & 1.8 & 2.5    \\
PreTND      & 1.0 & 2.2 & 3.7 & 2.8 & 3.6 & 4.2 & 1.4 & 1.8 & 2.5    \\
PlainNDred  & 1.1 & 2.2 & 3.7 & 2.6 & 3.4 & 4.5 & 1.4 & 1.8 & 2.5    \\
PlainQNDred & 1.1 & 2.2 & 3.6 & 2.6 & 3.3 & 4.3 & 1.4 & 1.9 & 2.6    \\
PlainTNDred & 1.1 & 2.1 & 3.6 & 2.5 & 3.3 & 4.4 & 1.4 & 1.9 & 2.6    \\
\hline
\end{tabular}
\begin{tabular}{|r|ccc|ccc|ccc|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{3}{c|}{\textbf{RW}}
& \multicolumn{3}{c|}{\textbf{RWP}}
& \multicolumn{3}{c|}{\textbf{RWC}} \\
\rowcolor{gray!25!white}
& Min & Avg & Max & Min & Avg & Max & Min & Avg & Max \\
\hline
PreND       & 1.9 & 3.2 & 5.5 & 2.0 & 3.3 & 4.2 & 1.7 & 3.1 & 4.1 \\
PreQND      & 2.1 & 3.5 & 5.9 & 2.0 & 3.7 & 4.9 & 1.7 & 3.5 & 4.5 \\
PreTND      & 2.0 & 3.4 & 5.7 & 1.7 & 3.4 & 4.6 & 1.6 & 3.2 & 4.3 \\
SymND       & 1.4 & 2.1 & 3.0 & 1.4 & 2.6 & 3.0 & 1.1 & 2.3 & 2.9 \\
SymQND      & 1.5 & 2.3 & 3.2 & 1.4 & 2.9 & 3.4 & 1.1 & 2.5 & 3.1 \\
SymTND      & 1.4 & 2.2 & 3.1 & 1.3 & 2.7 & 3.1 & 1.1 & 2.3 & 2.9 \\
PlainNDred  & 2.1 & 3.3 & 5.3 & 1.7 & 2.0 & 2.6 & 1.7 & 2.6 & 3.1 \\
PlainQNDred & 2.2 & 3.6 & 5.8 & 2.3 & 2.5 & 3.0 & 2.0 & 3.0 & 3.6 \\
PlainTNDred & 2.1 & 3.4 & 5.6 & 2.0 & 2.2 & 2.7 & 2.0 & 2.8 & 3.3 \\
\hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm} & \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=4}$, URS)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=6}$, URS)}} \\
\rowcolor{gray!25!white}
& \textbf{50k} & \textbf{100k} & \textbf{200k} & \textbf{500k} & \textbf{1M}
& \textbf{50k} & \textbf{100k} & \textbf{200k} & \textbf{500k} & \textbf{1M} \\ \hline
NonDomDC        & 0.645 & 1.748 & 4.981 & 27.97 & 98.61 & 1.622 & 4.336 & 11.47 & 42.12 & 110.1 \\
FilterX2        & 0.540 & 1.406 & 3.747 & 17.77 & 57.61 & 1.222 & 3.313 & 8.893 & 33.04 & 86.05 \\
FilterSym       & 1.277  & 4.997 & 19.46 & 123.6 & 579.3 & 1.967 & 7.087 & 26.26 & 104.5 & 300.8 \\
PlainSPND       & 1.043  & 2.768 & 7.510 & 29.97 & 94.12 & 1.817 & 4.927 & 13.69 & 54.56 & 166.1 \\
PruneSPND       & 0.308 & 0.883 & 2.359 & 7.239 & 16.55 & 0.6720 & 1.964 & 5.679 & 27.90 & 100.9 \\
\hline
\textbf{PreND}  & 0.139 & 0.385 & 1.082 & 3.969 & 10.97 & 0.235 & 0.613 & 1.705 & 6.542 & 21.92 \\
\textbf{PreQND} & 0.121 & \textbf{0.336} & 0.979 & 3.670 & 10.04 & \textbf{0.207} & 0.556 & 1.575 & 5.978 & 20.95 \\
\textbf{PreTND} & 0.129 & 0.353 & 1.001 & 3.802 & 10.37 & 0.217 & 0.576 & 1.590 & 6.026 & 20.93 \\
\textbf{SymND}  & 0.148 & 0.385 & 1.039 & 4.196 & 9.441 & 0.237 & 0.588 & 1.523 & 6.019 & 21.19 \\
\textbf{SymQND} & 0.134 & 0.351 & \textbf{0.956} & 4.174 & \textbf{8.383} & 0.209 & \textbf{0.536} & \textbf{1.373} & \textbf{5.350} & 18.07 \\
\textbf{SymTND} & 0.151 & 0.383 & 1.028 & 4.512 & 9.005 & 0.228 & 0.573 & 1.470 & 5.741 & 18.96 \\
\textbf{PlainNDred} & 0.120 & 0.390 & 1.392 & \textbf{3.527} & 9.136 & 0.242 & 0.639 & 1.632 & 5.746 & 16.28 \\
\textbf{PlainQNDred} & \textbf{0.111} & 0.370 & 1.266 & 3.568 & 8.624 & 0.236 & 0.607 & 1.515 & 5.361 & \textbf{15.13} \\
\textbf{PlainTNDred} & 0.119 & 0.383 & 1.340 & 3.646 & 8.757 & 0.248 & 0.625 & 1.585 & 5.505 & 15.16 \\
\hline
\end{tabular}
\end{small}

\vspace{1.2em}

% --- Second half (8D and 10D) ---
\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm} & \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=8}$, URS)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=10}$, URS)}} \\
\rowcolor{gray!25!white}
& \textbf{50k} & \textbf{100k} & \textbf{200k} & \textbf{500k} & \textbf{1M}
& \textbf{50k} & \textbf{100k} & \textbf{200k} & \textbf{500k} & \textbf{1M} \\ \hline
NonDomDC        & 2.034 & 5.848 & 16.86 & 66.72 & 187.7 & 2.247 & 6.480 & 18.90 & 78.67 & 225.6 \\
FilterX2        & 1.447 & 4.189 & 12.12 & 47.85 & 135.7 & 1.576 & 4.547 & 13.34 & 55.37 & 158.7 \\
FilterSym       & 2.244 & 8.133 & 30.20 & 182.5 & 433.2 & 2.391 & 8.664 & 32.47 & 188.3 & 452.0 \\
PlainSPND       & 2.349 & 7.206 & 21.58 & 93.04 & 352.3 & 3.056 & 8.778 & 27.00 & 105.7 & 388.6 \\
PruneSPND       & 0.942 & 2.861 & 13.05 & 64.30 & 199.7 & 1.143 & 3.595 & 12.60 & 82.06 & 276.5 \\
\hline
\textbf{PreND}  & 0.329 & 0.992 & 2.595 & 11.01 & 25.87 & 0.399 & 1.156 & 3.372 & 12.81 & 46.71 \\
\textbf{PreQND} & 0.280 & 0.898 & 2.343 & 10.02 & 23.30 & 0.353 & 1.025 & 3.083 & 13.16 & 46.91 \\
\textbf{PreTND} & 0.297 & 0.930 & 2.426 & 10.29 & 23.98 & 0.377 & 1.076 & 3.174 & 12.72 & 50.41 \\
\textbf{SymND}  & 0.307 & 0.933 & 2.406 & 11.39 & 26.15 & 0.373 & 1.046 & 3.133 & 13.02 & 47.76 \\
\textbf{SymQND} & 0.277 & 0.850 & 2.313 & 10.41 & 24.04 & 0.347 & 1.010 & 3.035 & 12.60 & 46.09 \\
\textbf{SymTND} & 0.319 & 0.962 & 2.469 & 11.12 & 25.49 & 0.391 & 1.123 & 3.343 & 13.26 & 47.18 \\
\textbf{PlainNDred} & 0.268 & 0.871 & 2.273 & 9.319 & 23.11 & 0.336 & 0.992 & 2.942 & 11.10 & 43.38 \\
\textbf{PlainQNDred} & \textbf{0.240} & \textbf{0.809} & \textbf{2.182} & \textbf{8.993} & \textbf{22.11} & \textbf{0.316} & \textbf{0.947} & \textbf{2.827} & \textbf{10.87} & \textbf{41.63} \\
\textbf{PlainTNDred} & 0.263 & 0.862 & 2.267 & 9.230 & 23.23 & 0.323 & 0.974 & 2.890 & 11.30 & 42.11 \\
\hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=4}$, URS)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=6}$, URS)}} \\
\rowcolor{gray!25!white}
& \textbf{50k} & \textbf{105k} & \textbf{202k} & \textbf{501k} & \textbf{1M}
& \textbf{50k} & \textbf{105k} & \textbf{202k} & \textbf{501k} & \textbf{1M} \\ \hline

NonDomDC         & 0.804 & 0.675 & 0.571 & 1.330 & 2.740 & 0.988 & 2.396 & 4.962 & 11.69 & 27.94 \\
PlainSPND        & 0.578 & 0.486 & 0.724 & 1.472 & 3.078 & 1.409 & 3.453 & 7.362 & 26.61 & 67.41 \\
BatchedSPND      & 0.278 & 0.407 & 0.690 & 1.683 & 4.105 & 1.642 & 4.347 & 9.807 & 26.45 & 64.08 \\
Doubling(Tree)   & 1.218 & 1.091 & 1.603 & 3.644 & 7.707 & 1.707 & 4.408 & 9.660 & 31.65 & 83.53 \\
Doubling(Filter) & 2.131 & 1.673 & 1.519 & 3.662 & 7.614 & 2.049 & 5.154 & 11.17 & 31.86 & 86.29 \\
LimMem           & 1.036 & 0.822 & 0.686 & 1.610 & 3.288 & 1.669 & 3.931 & 7.865 & 16.50 & 39.67 \\ \hline
\textbf{PreND}         & 0.135 & 0.229 & 0.283 & 0.630 & 1.181 & 0.229 & 0.568 & 1.426 & 2.921 & 7.096 \\
\textbf{PreQND}        & 0.139 & 0.229 & 0.268 & 0.611 & 1.134 & 0.211 & 0.528 & 1.305 & 2.731 & 6.588 \\
\textbf{PreTND}        & 0.142 & 0.233 & 0.268 & 0.591 & 1.148 & 0.209 & 0.540 & 1.334 & 2.774 & 6.701 \\
\textbf{PlainNDred}    & 0.071 & 0.128 & 0.199 & 0.383 & 0.753 & 0.199 & 0.502 & 1.116 & 2.100 & 5.164 \\
\textbf{PlainQNDred}   & \textbf{0.056} & \textbf{0.115} & 0.196 & \textbf{0.375} & \textbf{0.743} & \textbf{0.187} & \textbf{0.477} & \textbf{1.032} & \textbf{1.955} & \textbf{4.799} \\
\textbf{PlainTNDred}   & 0.060 & 0.120 & \textbf{0.193} & 0.378 & 0.747 & 0.194 & 0.479 & 1.049 & 2.010 & 4.900 \\ \hline
\end{tabular}
\end{small}

\vspace{1.2em}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=8}$, URS)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=10}$, URS)}} \\
\rowcolor{gray!25!white}
& \textbf{50k} & \textbf{105k} & \textbf{202k} & \textbf{501k} & \textbf{1M}
& \textbf{50k} & \textbf{105k} & \textbf{202k} & \textbf{501k} & \textbf{1M} \\ \hline

NonDomDC         & 1.984 & 5.867 & 14.94 & 51.62 & 135.0 & 2.308 & 7.149 & 19.28 & 77.08 & 219.9 \\
PlainSPND        & 2.461 & 7.742 & 21.07 & 54.78 & 153.2 & 3.030 & 9.228 & 26.22 & 83.43 & 253.7 \\
BatchedSPND      & 4.029 & 14.76 & 47.02 & 105.1 & 290.6 & 5.455 & 20.40 & 83.16 & 229.4 & 647.5 \\
Doubling(Tree)   & 2.715 & 8.339 & 21.61 & 52.82 & 140.5 & 3.195 & 9.692 & 26.79 & 74.29 & 212.3\\
Doubling(Filter) & 3.085 & 9.663 & 23.96 & 101.2 & 191.8 & 3.656 & 10.86 & 29.84 & 141.5 & 431.5 \\
LimMem           & 3.907 & 11.40 & 28.70 & 97.29 & 242.8 & 4.615 & 14.35 & 38.46 & 153.2 & 434.7 \\ \hline
\textbf{PreND}         & 0.425 & 1.184 & 2.963 & 10.88 & 28.92 & 0.450 & 1.392 & 4.106 & 16.82 & 59.74 \\
\textbf{PreQND}        & \textbf{0.370} & 1.060 & \textbf{2.707} & 10.00 & 26.594 & 0.413 & 1.281 & 3.723 & 15.48 & 55.31 \\
\textbf{PreTND}        & 0.399 & 1.107 & 2.776 & 10.32 & 27.05 & 0.425 & 1.307 & 3.854 & 15.74 & 55.88 \\
\textbf{PlainNDred}    & 0.404 & 1.103 & 2.951 & 8.769 & 22.57 & 0.444 & 1.379 & 3.051 & 15.76 & 50.41 \\
\textbf{PlainQNDred}   & 0.379 & \textbf{1.030} & 2.723 & \textbf{8.087} & \textbf{20.41} & \textbf{0.412} & \textbf{1.277} & \textbf{2.808} & \textbf{14.71} & \textbf{46.51} \\
\textbf{PlainTNDred}   & 0.395 & 1.063 & 2.787 & 8.215 & 20.625 & 0.437 & 1.304 & 2.873 & 14.91 & 46.86 \\ \hline

\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=4}$, URSP)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=6}$, URSP)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k} \\ \hline

NonDomDC        & 0.053 & 0.141 & 0.368 & 1.128 & 2.958 & 0.133 & 0.332 & 1.025 & 2.681 & 6.539 \\
FilterX2        & 0.032 & 0.099 & 0.183 & 0.851 & 1.723 & 0.097 & 0.228 & 0.713 & 1.929 & 4.223 \\
FilterSym       & 0.022 & 0.080 & 0.107 & 0.976 & 1.545 & 0.087 & 0.203 & 0.570 & 1.492 & 3.748 \\
PlainSPND        & 0.095 & 0.251 & 0.704 & 2.503 & 6.113 & 0.180 & 0.459 & 1.676 & 4.421 & 11.41 \\
PruneSPND       & 0.031 & 0.069 & 0.142 & 0.594 & 1.349 & 0.074 & 0.171 & 0.558 & 1.494 & 3.289 \\ \hline
\textbf{PreND}           & 0.013 & 0.032 & 0.064 & 0.244 & 0.547 & 0.030 & 0.064 & 0.174 & 0.467 & 1.205 \\
\textbf{PreQND}          & 0.011 & 0.028 & 0.059 & \textbf{0.214} & \textbf{0.495} & \textbf{0.027} & 0.059 & 0.152 & 0.391 & 1.031 \\
\textbf{PreTND}          & 0.012 & 0.030 & 0.059 & 0.222 & 0.513 & 0.029 & 0.061 & 0.159 & 0.437 & 1.088 \\
\textbf{SymND}           & 0.013 & 0.035 & 0.081 & 0.281 & 0.629 & 0.030 & 0.077 & 0.188 & 0.497 & 1.204 \\
\textbf{SymQND}          & 0.012 & 0.032 & 0.074 & 0.258 & 0.577 & \textbf{0.027} & 0.059 & 0.168 & 0.433 & 1.100 \\
\textbf{SymTND}          & 0.013 & 0.035 & 0.081 & 0.282 & 0.635 & 0.029 & 0.064 & 0.184 & 0.471 & 1.165 \\
\textbf{PlainNDred}      & \textbf{0.009} & 0.023 & 0.050 & 0.233 & 0.519 & \textbf{0.027} & \textbf{0.056} & 0.157 & 0.403 & 0.922 \\
\textbf{PlainQNDred}     & \textbf{0.009} & \textbf{0.021} & \textbf{0.048} & 0.225 & 0.518 & \textbf{0.027} & \textbf{0.056} & \textbf{0.146} & \textbf{0.352} & \textbf{0.782} \\
\textbf{PlainTNDred}     & \textbf{0.009} & 0.022 & 0.050 & 0.231 & 0.515 & 0.029 & 0.060 & 0.154 & 0.382 & 0.866 \\
\hline
\end{tabular}
\end{small}

\vspace{1.2em}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=8}$, URSP)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=10}$, URSP)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k} \\ \hline

NonDomDC        & 0.170 & 0.495 & 1.859 & 5.196 & 13.81 & 0.198 & 0.580 & 2.277 & 6.536 & 19.48 \\
FilterX2        & 0.124 & 0.347 & 1.322 & 3.678 & 10.07 & 0.132 & 0.388 & 1.596 & 4.515 & 13.77 \\
FilterSym       & 0.110 & 0.321 & 1.222 & 3.371 & 8.889 & 0.125 & 0.365 & 1.530 & 4.371 & 12.96 \\
PlainSPND        & 0.213 & 0.663 & 2.474 & 7.105 & 21.64 & 0.280 & 0.830 & 3.339 & 9.641 & 28.91 \\
PruneSPND       & 0.077 & 0.280 & 0.937 & 2.655 & 13.28 & 0.106 & 0.30 & 1.225 & 3.729 & 12.95 \\ \hline
\textbf{PreND} & 0.041 & 0.112 & 0.369 & 0.973 & 2.454 & 0.047 & 0.120 & 0.447 & 1.327 & 3.965 \\
\textbf{PreQND} & \textbf{0.037} & 0.098 & 0.339 & 0.859 & 2.202 & \textbf{0.044} & \textbf{0.106} & 0.400 & 1.206 & 3.633 \\
\textbf{PreTND}          & 0.039 & 0.100 & 0.343 & 0.902 & 2.292 & \textbf{0.044} & 0.108 & 0.419 & 1.241 & 3.692 \\
\textbf{SymND}           & 0.045 & 0.097 & 0.331 & 0.903 & 2.492 & 0.048 & 0.125 & 0.386 & 1.051 & 3.471 \\
\textbf{SymQND}          & 0.038 & \textbf{0.087} & \textbf{0.284} & \textbf{0.788} & 2.219 & 0.050 & 0.113 & \textbf{0.342} & \textbf{0.896} & \textbf{2.920} \\
\textbf{SymTND}          & 0.039 & 0.096 & 0.315 & 0.854 & 2.381 & 0.047 & 0.119 & 0.373 & 1.006 & 3.300 \\
\textbf{PlainNDred}      & 0.043 & 0.114 & 0.375 & 0.933 & 2.314 & 0.050 & 0.136 & 0.453 & 1.319 & 3.492 \\
\textbf{PlainQNDred}     & 0.040 & 0.101 & 0.359 & 0.858 & \textbf{2.080} & 0.047 & 0.123 & 0.439 & 1.233 & 3.162 \\
\textbf{PlainTNDred}     & 0.043 & 0.101 & 0.370 & 0.933 & 2.173 & 0.047 & 0.123 & 0.439 & 1.257 & 3.220 \\
\hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=4}$, URSP)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=6}$, URSP)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k} \\ \hline
NonDomDC         & 0.108 & 0.293 & 0.749 & 0.407 & 0.542 & 0.104 & 0.296 & 0.757 & 1.515 & 3.194 \\
PlainSPND         & 0.122 & 0.156 & 0.416 & 0.371 & 0.616 & 0.157 & 0.413 & 1.178 & 2.241 & 4.778 \\
BatchedSPND      & 0.059 & 0.153 & 0.248 & 0.283 & 0.560 & 0.151 & 0.416 & 1.262 & 2.407 & 5.654 \\
Doubling(Tree)   & 0.186 & 0.453 & 1.072 & 0.806 & 1.472 & 0.178 & 0.525 & 1.432 & 3.018 & 6.718 \\
Doubling(Filter) & 0.261 & 0.768 & 1.682 & 0.779 & 1.245 & 0.183 & 0.592 & 1.560 & 3.065 & 6.897 \\
LimMem           & 0.148 & 0.382 & 0.909 & 0.370 & 0.604 & 0.177 & 0.482 & 1.197 & 2.135 & 4.372 \\ \hline
\textbf{PreND}         & 0.020 & 0.047 & 0.128 & 0.159 & 0.306 & 0.027 & 0.069 & 0.195 & 0.397 & 0.833 \\
\textbf{PreQND}        & 0.020 & 0.050 & 0.128 & 0.161 & 0.289 & 0.025 & 0.068 & 0.174 & 0.368 & 0.780 \\
\textbf{PreTND}        & 0.021 & 0.051 & 0.130 & 0.161 & 0.297 & 0.026 & 0.066 & 0.178 & 0.366 & 0.792 \\
\textbf{PlainNDred}    & 0.009 & 0.022 & 0.061 & 0.105 & 0.225 & 0.025 & 0.061 & 0.160 & 0.298 & 0.594 \\
\textbf{PlainQNDred}   & \textbf{0.008} & \textbf{0.017} & \textbf{0.045} & \textbf{0.099} & \textbf{0.222} & \textbf{0.022} & 0.060 & \textbf{0.149} & \textbf{0.270} & \textbf{0.546} \\
\textbf{PlainTNDred}   & 0.009 & \textbf{0.017} & 0.046 & 0.104 & 0.225 & 0.024 & \textbf{0.059} & 0.163 & 0.284 & 0.569 \\ \hline
\end{tabular}
\end{small}

\vspace{1.2em}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=8}$, URSP)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=10}$, URSP)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k} \\ \hline

NonDomDC         & 0.176 & 0.541 & 1.749 & 5.106 & 12.0 & 0.192 & 0.664 & 2.326 & 6.938 & 18.22 \\
PlainSPND         & 0.207 & 0.747 & 2.343 & 7.218 & 17.69 & 0.268 & 0.875 & 3.192 & 9.751 & 26.77 \\
BatchedSPND      & 0.257 & 1.006 & 3.620 & 13.02 & 35.09 & 0.311 & 1.299 & 5.852 & 21.85 & 83.93 \\
Doubling(Tree)   & 0.224 & 0.802 & 2.558 & 7.594 & 18.51 & 0.273 & 0.940 & 3.312 & 10.15 & 27.01 \\
Doubling(Filter) & 0.272 & 0.939 & 2.912 & 8.479 & 20.57 & 0.296 & 1.033 & 3.384 & 10.44 & 28.98 \\
LimMem           & 0.348 & 1.061 & 3.291 & 9.473 & 21.04 & 0.378 & 1.335 & 4.602 & 13.7 & 35.5 \\ \hline
\textbf{PreND}         & 0.041 & 0.129 & 0.393 & 1.082 & 2.460 & 0.043 & 0.141 & 0.516 & 1.601 & 4.107 \\
\textbf{PreQND}        & 0.037 & 0.117 & 0.356 & \textbf{0.987} & 2.251 & \textbf{0.039} & \textbf{0.131} & \textbf{0.461} & 1.447 & 3.754 \\
\textbf{PreTND}        & 0.038 & 0.118 & 0.371 & 1.023 & 2.318 & 0.040 & 0.133 & 0.476 & 1.502 & 3.849 \\
\textbf{PlainNDred}    & 0.039 & 0.116 & 0.379 & 1.087 & 2.305 & 0.045 & 0.141 & 0.526 & 1.265 & 3.403 \\
\textbf{PlainQNDred}   & \textbf{0.035} & \textbf{0.110} & \textbf{0.338} & 0.998 & \textbf{2.104} & 0.042 & 0.138 & 0.472 & \textbf{1.159} & \textbf{3.119} \\
\textbf{PlainTNDred}   & 0.037 & 0.124 & 0.358 & 1.033 & 2.187 & 0.044 & 0.141 & 0.496 & 1.188 & 3.198 \\ \hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=4}$, URSC)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=6}$, URSC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k} \\ \hline

NonDomDC        & 0.060 & 0.133 & 0.525 & 1.443 & 5.762 & 0.139 & 0.390 & 1.436 & 3.641 & 12.45 \\
FilterX2        & 0.044 & 0.093 & 0.582 & 1.612 & 5.730 & 0.097 & 0.230 & 1.225 & 2.880 & 11.58 \\
FilterSym       & 0.030 & 0.089 & 0.578 & 1.765 & 4.536 & 0.090 & 0.194 & 1.149 & 2.977 & 10.12 \\
PlainSPND        & 0.090 & 0.278 & 0.978 & 2.969 & 7.931 & 0.156 & 0.455 & 1.891 & 5.234 & 15.46 \\
PruneSPND       & 0.017 & 0.042 & 0.256 & 0.640 & 2.343 & 0.028 & 0.065 & 0.288 & 0.898 & 2.829 \\ \hline
\textbf{PreND}           & 0.019 & 0.034 & 0.121 & 0.478 & 0.886 & 0.024 & 0.066 & 0.237 & 0.685 & 1.869 \\
\textbf{PreQND}          & 0.017 & 0.031 & 0.114 & 0.420 & 0.809 & 0.022 & 0.059 & 0.203 & 0.602 & 1.695 \\
\textbf{PreTND}          & 0.018 & 0.033 & 0.115 & 0.446 & 0.851 & 0.024 & 0.062 & 0.216 & 0.638 & 1.756 \\
\textbf{SymND}     & 0.011 & 0.029 & 0.096 & 0.295 & 0.712 & 0.016 & 0.037 & 0.111 & 0.288 & 0.781 \\
\textbf{SymQND}  & \textbf{0.010} & \textbf{0.026} & \textbf{0.087} & \textbf{0.274} & \textbf{0.681} & \textbf{0.014} & \textbf{0.033} & \textbf{0.102} & \textbf{0.267} & \textbf{0.733} \\
\textbf{SymTND}    & 0.012 & 0.031 & 0.098 & 0.302 & 0.737 & 0.016 & 0.038 & 0.114 & 0.306 & 0.806 \\
\textbf{PlainNDred}      & 0.014 & 0.045 & 0.151 & 0.537 & 1.066 & 0.033 & 0.083 & 0.294 & 0.887 & 2.025 \\
\textbf{PlainQNDred}     & 0.013 & 0.040 & 0.147 & 0.503 & 0.991 & 0.029 & 0.074 & 0.278 & 0.834 & 1.896 \\
\textbf{PlainTNDred}     & 0.014 & 0.042 & 0.151 & 0.524 & 1.034 & 0.032 & 0.078 & 0.296 & 0.854 & 1.949 \\
\hline
\end{tabular}
\end{small}

\vspace{1.2em}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=8}$, URSC)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=10}$, URSC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k} \\ \hline

NonDomDC        & 0.171 & 0.495 & 1.922 & 5.408 & 13.57 & 0.192 & 0.595 & 2.417 & 6.954 & 20.26 \\
FilterX2        & 0.102 & 0.311 & 1.083 & 3.969 & 18.73 & 0.119 & 0.376 & 1.382 & 4.003 & 12.72 \\
FilterSym       & 0.098 & 0.282 & 1.183 & 4.277 & 21.56 & 0.113 & 0.372 & 1.674 & 4.703 & 28.63 \\
PlainSPND        & 0.199 & 0.533 & 1.989 & 6.359 & 20.06 & 0.236 & 0.655 & 2.644 & 7.457 & 22.92 \\
PruneSPND       & 0.032 & 0.070 & 0.243 & 0.740 & 2.306 & 0.027 & 0.099 & 0.241 & 0.667 & 1.731 \\ \hline
\textbf{PreND}           & 0.038 & 0.094 & 0.357 & 0.759 & 2.916 & 0.040 & 0.104 & 0.410 & 1.227 & 4.015 \\
\textbf{PreQND}          & 0.036 & 0.085 & 0.323 & 0.696 & 2.682 & 0.036 & 0.095 & 0.363 & 1.085 & 3.612 \\
\textbf{PreTND}          & 0.036 & 0.091 & 0.340 & 0.713 & 2.747 & 0.037 & 0.096 & 0.390 & 1.135 & 3.734 \\
\textbf{SymND}     & 0.017 & 0.038 & 0.124 & 0.347 & 0.891 & 0.016 & 0.051 & 0.128 & 0.335 & 0.925 \\
\textbf{SymQND}  & \textbf{0.016} & \textbf{0.035} & \textbf{0.111} & \textbf{0.319} & \textbf{0.832} & \textbf{0.015} & \textbf{0.047} & \textbf{0.114} & \textbf{0.307} & \textbf{0.869} \\
\textbf{SymTND}    & 0.017 & 0.039 & 0.128 & 0.357 & 0.914 & 0.017 & 0.052 & 0.128 & 0.344 & 0.945 \\
\textbf{PlainNDred}      & 0.046 & 0.104 & 0.388 & 0.851 & 3.087 & 0.047 & 0.127 & 0.451 & 1.284 & 3.043 \\
\textbf{PlainQNDred}     & 0.041 & 0.099 & 0.358 & 0.779 & 2.836 & 0.042 & 0.121 & 0.413 & 1.203 & 2.755 \\
\textbf{PlainTNDred}     & 0.044 & 0.109 & 0.374 & 0.821 & 2.929 & 0.050 & 0.122 & 0.436 & 1.226 & 2.843 \\
\hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=4}$, URSC)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=6}$, URSC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k} \\ \hline

NonDomDC         & 0.093 & 0.328 & 0.976 & 0.274 & 0.557 & 0.058 & 0.139 & 0.442 & 0.965 & 2.343 \\
PlainSPND         & 0.061 & 0.249 & 0.681 & 0.481 & 1.105 & 0.085 & 0.209 & 0.610 & 1.419 & 3.222 \\
BatchedSPND      & 0.039 & 0.196 & 0.463 & 0.467 & 1.138 & 0.068 & 0.172 & 0.624 & 1.526 & 4.482 \\
Doubling(Tree)   & 0.146 & 0.668 & 1.301 & 0.727 & 1.670 & 0.099 & 0.272 & 0.762 & 1.972 & 4.331 \\
Doubling(Filter) & 0.235 & 0.849 & 1.889 & 0.655 & 1.622 & 0.114 & 0.270 & 0.929 & 2.253 & 4.328 \\
LimMem           & 0.148 & 0.538 & 1.060 & 0.352 & 0.767 & 0.086 & 0.212 & 0.674 & 1.462 & 3.105 \\ \hline
\textbf{PreND}         & 0.020 & 0.064 & 0.112 & 0.120 & 0.324 & 0.015 & 0.042 & 0.107 & 0.272 & 0.574 \\
\textbf{PreQND}        & 0.021 & 0.063 & 0.116 & \textbf{0.118} & 0.324 & 0.014 & 0.034 & 0.103 & 0.249 & 0.539 \\
\textbf{PreTND}        & 0.022 & 0.068 & 0.125 & 0.119 & 0.329 & 0.014 & 0.035 & 0.102 & 0.265 & 0.545 \\
\textbf{PlainNDred}    & 0.010 & 0.033 & 0.075 & 0.127 & 0.319 & 0.014 & 0.033 & 0.106 & 0.240 & 0.547 \\
\textbf{PlainQNDred}   & \textbf{0.009} & \textbf{0.026} & \textbf{0.062} & \textbf{0.118} & \textbf{0.318} & \textbf{0.013} & \textbf{0.030} & \textbf{0.096} & \textbf{0.223} & \textbf{0.507} \\
\textbf{PlainTNDred}   & 0.010 & 0.028 & 0.064 & 0.120 & 0.330 & \textbf{0.013}  & 0.032 & 0.105 & 0.229 & 0.528 \\ \hline
\end{tabular}
\end{small}

\vspace{0.4cm}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=8}$, URSC)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=10}$, URSC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k} \\ \hline

NonDomDC         & 0.135 & 0.420 & 1.249 & 3.514 & 6.093 & 0.196 & 0.650 & 2.007 & 6.004 & 15.75 \\
PlainSPND         & 0.163 & 0.555 & 1.659 & 4.235 & 8.684 & 0.241 & 0.836 & 2.822 & 8.476 & 21.78 \\
BatchedSPND      & 0.188 & 0.689 & 2.217 & 7.680 & 15.08 & 0.264 & 1.086 & 4.378 & 16.83 & 57.13 \\
Doubling(Tree)   & 0.181 & 0.590 & 1.773 & 4.543 & 10.12 & 0.251 & 0.865 & 2.920 & 8.490 & 22.19 \\
Doubling(Filter) & 0.225 & 0.731 & 1.989 & 5.565 & 11.15 & 0.287 & 0.984 & 3.147 & 9.316 & 24.79 \\
LimMem           & 0.229 & 0.727 & 2.060 & 5.947 & 9.455 & 0.389 & 1.254 & 3.822 & 11.12 & 28.96 \\ \hline
\textbf{PreND}         & 0.035 & 0.091 & 0.282 & 0.740 & 1.551 & 0.043 & 0.149 & 0.489 & 1.355 & 3.694 \\
\textbf{PreQND}        & 0.032 & \textbf{0.083} & 0.257 & 0.681 & 1.433 & \textbf{0.039} & 0.136 & \textbf{0.433} & 1.236 & 3.348 \\
\textbf{PreTND}        & 0.033 & 0.086 & 0.271 & 0.697 & 1.456 & 0.043 & 0.137 & 0.461 & 1.272 & 3.468 \\
\textbf{PlainNDred}    & 0.032 & 0.102 & 0.279 & 0.650 & 1.531 & 0.047 & 0.149 & 0.480 & 1.143 & 2.889 \\
\textbf{PlainQNDred}   & \textbf{0.029} & 0.086 & \textbf{0.248} & \textbf{0.616} & \textbf{1.419} & 0.049 & \textbf{0.135} & 0.456 & \textbf{1.062} & \textbf{2.668} \\
\textbf{PlainTNDred}   & 0.031 & 0.095 & 0.258 & 0.629 & 1.445 & 0.045 & 0.141 & 0.464 & 1.084 & 2.716 \\ \hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=5}$, URSPC)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=6}$, URSPC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k} \\ \hline

NonDomDC        & 0.127 & 0.255 & 0.919 & 2.456 & 8.459 & 0.354 & 0.572 & 1.315 & 3.746 & 10.679 \\
FilterX2        & 0.079 & 0.190 & 0.682 & 2.559 & 7.496 & 0.226 & 0.401 & 0.932 & 3.212 & 11.150 \\
FilterSym       & 0.073 & 0.158 & 0.605 & 2.553 & 6.138 & 0.202 & 0.345 & 1.176 & 3.181 & 9.878 \\
PlainSPND        & 0.135 & 0.373 & 1.458 & 4.054 & 11.952 & 0.224 & 0.574 & 1.888 & 5.604 & 15.384 \\
PruneSPND       & 0.028 & 0.064 & 0.248 & 0.634 & 2.451 & 0.050 & 0.111 & 0.355 & 1.033 & 2.665 \\ \hline
\textbf{PreND}           & 0.021 & 0.050 & 0.172 & 0.518 & 4.864 & 0.047 & 0.097 & 0.290 & 0.687 & 1.800 \\
\textbf{PreQND}          & 0.019 & 0.046 & 0.156 & 0.492 & 4.774 & 0.047 & 0.097 & 0.265 & 0.621 & 1.621 \\
\textbf{PreTND}          & 0.020 & 0.049 & 0.164 & 0.489 & 4.703 & 0.049 & 0.099 & 0.278 & 0.636 & 1.689 \\
\textbf{SymND}     & 0.015 & 0.035 & 0.100 & 0.257 & 0.883 & 0.042 & 0.065 & 0.116 & 0.311 & 0.767 \\
\textbf{SymQND}    & \textbf{0.013} & \textbf{0.032} & \textbf{0.094} & \textbf{0.238} & \textbf{0.839} & \textbf{0.041} & \textbf{0.062} & \textbf{0.106} & \textbf{0.291} & \textbf{0.721} \\
\textbf{SymTND}    & 0.015 & 0.036 & 0.104 & 0.261 & 0.893 & 0.042 & 0.065 & 0.120 & 0.322 & 0.791 \\
\textbf{PlainNDred}      & 0.018 & 0.046 & 0.173 & 0.549 & 5.257 &\textbf{0.041} & 0.091 & 0.333 & 0.701 & 1.633 \\
\textbf{PlainQNDred}     & 0.017 & 0.044 & 0.172 & 0.517 & 4.903 & 0.039 & 0.090 & 0.315 & 0.661 & 1.519 \\
\textbf{PlainTNDred}     & 0.018 & 0.045 & 0.170 & 0.523 & 4.886 & \textbf{0.041} & 0.094 & 0.320 & 0.690 & 1.561 \\
\hline
\end{tabular}
\end{small}

\vspace{1.2em}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=8}$, URSPC)}}
& \multicolumn{5}{c|}{\textbf{Union Size ($\mathbf{d=10}$, URSPC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k}
& \textbf{10k} & \textbf{20k} & \textbf{50k} & \textbf{100k} & \textbf{200k} \\ \hline

NonDomDC        & 0.310 & 0.491 & 2.142 & 4.598 & 16.310 & 0.485 & 0.526 & 2.222 & 6.403 & 21.604 \\
FilterX2        & 0.198 & 0.320 & 1.291 & 3.603 & 14.778 & 0.310 & 0.346 & 1.449 & 3.941 & 14.564 \\
FilterSym       & 0.180 & 0.301 & 1.209 & 3.233 & 13.379 & 0.248 & 0.414 & 1.949 & 5.900 & 22.568 \\
PlainSPND        & 0.269 & 0.567 & 2.105 & 6.743 & 19.866 & 0.362 & 0.663 & 2.760 & 7.900 & 24.350 \\
PruneSPND       & 0.042 & 0.080 & 0.244 & 0.808 & 2.477 & 0.045 & 0.073 & 0.252 & 0.951 & 1.956 \\ \hline
\textbf{PreND}           & 0.061 & 0.101 & 0.253 & 0.863 & 3.076 & 0.062 & 0.109 & 0.373 & 1.131 & 3.805 \\
\textbf{PreQND}          & 0.057 & 0.099 & 0.232 & 0.797 & 2.818 & 0.060 & 0.100 & 0.333 & 1.067 & 3.481 \\
\textbf{PreTND}          & 0.058 & 0.097 & 0.237 & 0.829 & 2.896 & 0.063 & 0.103 & 0.349 & 1.075 & 3.623 \\
\textbf{SymND}     & 0.034 & 0.041 & 0.112 & 0.336 & 0.903 & 0.046 & 0.045 & 0.127 & 0.389 & 0.966 \\
\textbf{SymQND}    & \textbf{0.032} & \textbf{0.038} & \textbf{0.105} & \textbf{0.311} & \textbf{0.844} & \textbf{0.044} & \textbf{0.044} & \textbf{0.119} & \textbf{0.362} & \textbf{0.899} \\
\textbf{SymTND}    & 0.033 & 0.042 & 0.117 & 0.345 & 0.911 & 0.045 & 0.046 & 0.129 & 0.393 & 0.987 \\
\textbf{PlainNDred}      & 0.051 & 0.114 & 0.304 & 0.911 & 3.102 & 0.053 & 0.120 & 0.419 & 1.196 & 3.634 \\
\textbf{PlainQNDred}     & 0.047 & 0.105 & 0.284 & 0.849 & 2.933 & 0.047 & 0.115 & 0.405 & 1.075 & 3.234 \\
\textbf{PlainTNDred}     & 0.058 & 0.119 & 0.294 & 0.878 & 2.909 & 0.050 & 0.124 & 0.406 & 1.096 & 3.330 \\
\hline
\end{tabular}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=5}$, URSPC)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=6}$, URSPC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k} \\ \hline

NonDomDC        & 0.268 & 0.454 & 0.806 & 0.486 & 1.094 & 0.063 & 0.143 & 0.415 & 0.886 & 1.647 \\
PlainSPND        & 0.546 & 0.463 & 1.414 & 0.672 & 1.731 & 0.092 & 0.216 & 0.576 & 1.125 & 2.299 \\
BatchedSPND     & 0.302 & 0.247 & 0.747 & 0.676 & 1.957 & 0.084 & 0.178 & 0.590 & 1.187 & 2.624 \\
Doubling(Tree)  & 0.531 & 0.745 & 1.534 & 1.023 & 2.684 & 0.111 & 0.275 & 0.747 & 1.907 & 3.431 \\
Doubling(Filter)& 0.461 & 0.837 & 1.452 & 1.087 & 2.736 & 0.130 & 0.252 & 0.816 & 2.300 & 3.482 \\
LimMem          & 0.320 & 0.601 & 0.830 & 0.611 & 1.462 & 0.095 & 0.209 & 0.609 & 1.614 & 2.177 \\ \hline
\textbf{PreND}           & 0.035 & 0.055 & 0.128 & 0.170 & 0.377 & 0.019 & 0.038 & 0.101 & 0.303 & 0.451 \\
\textbf{PreQND}          & 0.033 & 0.057 & 0.130 & 0.166 & 0.370 & 0.018 & 0.036 & 0.095 & 0.294 & 0.421 \\
\textbf{PreTND}          & 0.034 & 0.059 & 0.131 & 0.170 & 0.369 & 0.018 & 0.037 & 0.097 & 0.264 & 0.432 \\
\textbf{PlainNDred}      & 0.022 & 0.031 & 0.087 & 0.144 & 0.382 & 0.018 & 0.033 & 0.091 & 0.222 & 0.331 \\
\textbf{PlainQNDred}  & \textbf{0.020} & \textbf{0.024} & \textbf{0.076} & \textbf{0.142} & \textbf{0.368} & \textbf{0.016} & \textbf{0.030} & \textbf{0.083} & \textbf{0.177} & \textbf{0.318} \\
\textbf{PlainTNDred}     & 0.021 & 0.025 & 0.077 & 0.143 & 0.376 & 0.017 & 0.031 & 0.087 & 0.199 & 0.324 \\
\hline
\end{tabular}
\end{small}

\vspace{1.2em}

\begin{small}
\begin{tabular}{|r|rrrrr|rrrrr|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=8}$, URSPC)}}
& \multicolumn{5}{c|}{\textbf{Sum Size ($\mathbf{d=10}$, URSPC)}} \\
\rowcolor{gray!25!white}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k}
& \textbf{10k} & \textbf{22k} & \textbf{50k} & \textbf{105k} & \textbf{202k} \\ \hline

NonDomDC        & 0.127 & 0.371 & 1.133 & 2.895 & 6.498 & 0.201 & 0.665 & 2.011 & 5.434 & 14.00 \\
PlainSPND        & 0.151 & 0.504 & 1.485 & 4.069 & 9.233 & 0.263 & 0.847 & 2.860 & 8.728 & 20.81 \\
BatchedSPND     & 0.169 & 0.560 & 1.999 & 6.336 & 15.70 & 0.292 & 1.107 & 4.440 & 16.287 & 52.88 \\
Doubling(Tree)  & 0.169 & 0.556 & 1.673 & 4.973 & 12.90 & 0.263 & 0.894 & 2.958 & 8.354 & 21.51 \\
Doubling(Filter)& 0.219 & 0.669 & 1.836 & 5.725 & 12.03 & 0.299 & 1.098 & 3.484 & 9.449 & 23.07 \\
LimMem          & 0.214 & 0.621 & 1.853 & 4.785 & 10.11 & 0.388 & 1.288 & 3.824 & 10.05 & 25.23 \\ \hline
\textbf{PreND}           & 0.031 & 0.084 & 0.251 & 0.778 & 1.523 & 0.044 & 0.145 & 0.455 & 1.336 & 3.537 \\
\textbf{PreQND}          & 0.029 & 0.079 & 0.243 & 0.731 & 1.436 & \textbf{0.041} & \textbf{0.135} & \textbf{0.427} & 1.239 & 3.282 \\
\textbf{PreTND}          & 0.030 & 0.081 & 0.243 & 0.762 & 1.465 & 0.043 & 0.145 & 0.442 & 1.289 & 3.379 \\
\textbf{PlainNDred}      & 0.029 & 0.085 & 0.230 & 0.632 & 1.247 & 0.048 & 0.147 & 0.454 & 1.260 & 3.053 \\
\textbf{PlainQNDred}     & \textbf{0.027} & \textbf{0.078} & \textbf{0.210} & \textbf{0.600} & \textbf{1.180} & 0.043 & 0.139 & 0.429 & \textbf{1.178} & \textbf{2.818} \\
\textbf{PlainTNDred}     & 0.028 & 0.082 & 0.217 & 0.612 & 1.195 & 0.045 & 0.146 & 0.449 & 1.210 & 2.887 \\
\hline
\end{tabular}
\begin{tabular}{|r|ccc|ccc|ccc|ccc|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{3}{c|}{\textbf{URS}}
& \multicolumn{3}{c|}{\textbf{URSP}}
& \multicolumn{3}{c|}{\textbf{URSC}}
& \multicolumn{3}{c|}{\textbf{URSPC}} \\
\rowcolor{gray!25!white}
& Min & Avg & Max & Min & Avg & Max & Min & Avg & Max & Min & Avg & Max \\
\hline
PreND       & 1.8 & 3.86 & 5.1 & 1.8 & 3.82 & 4.9 & 1.7 & 3.77 & 4.7 & 2.9 & 4.20 & 7.7 \\
PreQND      & 1.8 & 4.18 & 5.6 & 1.8 & 4.11 & 5.3 & 1.7 & 4.06 & 5.2 & 2.9 & 4.42 & 8.2 \\
PreTND      & 1.8 & 4.09 & 5.5 & 1.8 & 4.02 & 5.2 & 1.7 & 3.92 & 5.0 & 2.9 & 4.30 & 7.8 \\
PlainNDred  & 2.9 & 4.75 & 6.3 & 2.4 & 4.74 & 7.0 & 1.7 & 4.32 & 6.2 & 2.9 & 5.09 & 12.2 \\
PlainQNDred & 2.9 & 5.13 & 6.9 & 2.4 & 5.27 & 9.2 & 1.7 & 4.77 & 7.5 & 3.0 & 5.62 & 13.2 \\
PlainTNDred & 3.0 & 5.01 & 6.7 & 2.4 & 5.03 & 8.8 & 1.7 & 4.59 & 7.2 & 2.9 & 5.42 & 12.7 \\
\hline
\end{tabular}
\begin{tabular}{|r|ccc|ccc|ccc|ccc|}
\hline
\rowcolor{gray!50!white}
\textbf{Algorithm}
& \multicolumn{3}{c|}{\textbf{URS}}
& \multicolumn{3}{c|}{\textbf{URSP}}
& \multicolumn{3}{c|}{\textbf{URSC}}
& \multicolumn{3}{c|}{\textbf{URSPC}} \\
\rowcolor{gray!25!white}
& Min & Avg & Max & Min & Avg & Max & Min & Avg & Max & Min & Avg & Max \\
\hline
PreND       & 1.5 & 3.2 & 5.2 & 1.7 & 2.6 & 3.6 & 0.4 & 1.1 & 2.6 & 0.5 & 1.0 & 1.5 \\
PreQND      & 1.6 & 3.6 & 5.8 & 1.8 & 2.9 & 4.0 & 0.5 & 1.2 & 2.9 & 0.5 & 1.1 & 1.7 \\
PreTND      & 1.6 & 3.5 & 5.7 & 1.8 & 2.8 & 3.9 & 0.5 & 1.1 & 2.8 & 0.5 & 1.0 & 1.6 \\
SymND       & 1.7 & 3.4 & 4.8 & 1.3 & 2.6 & 3.7 & 1.4 & 2.2 & 3.6 & 1.0 & 2.2 & 3.5 \\
SymQND      & 1.7 & 3.8 & 5.4 & 1.4 & 2.9 & 4.4 & 1.6 & 2.4 & 3.9 & 1.0 & 2.3 & 3.7 \\
SymTND      & 1.6 & 3.6 & 5.2 & 1.3 & 2.7 & 3.9 & 1.4 & 2.1 & 3.5 & 1.0 & 2.2 & 3.4 \\
PlainNDred  & 1.7 & 3.6 & 6.3 & 1.8 & 2.8 & 3.8 & 0.5 & 0.9 & 2.2 & 0.5 & 1.0 & 1.6 \\
PlainQNDred & 1.9 & 3.8 & 6.8 & 1.9 & 3.0 & 4.3 & 0.6 & 1.0 & 2.4 & 0.5 & 1.1 & 1.8 \\
PlainTNDred & 1.8 & 3.7 & 6.7 & 1.8 & 2.9 & 4.1 & 0.5 & 1.0 & 2.3 & 0.5 & 1.0 & 1.7 \\
\hline
\end{tabular}
